QCI Connect: A Modular Full-Stack Quantum Computing Platform

In a world of various competing quantum computing architectures, hardware-agnostic, full-stack platforms are necessary to bring the full power of quantum computing hardware to domain experts via the cloud. QCI Connect and its Software Development Kit provide a reference architecture for a full-stack platform with a modular design and open-source interface definitions, built to facilitate a community-driven application ecosystem. Here, we present its overall design and features, central interfaces, and lessons learned, both for users of the platform and as a reference guide for future developments.

==> figures/Intro_Overview.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/Intro_Overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{728.9999654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70764194)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.13633863,0.00532236){\color[rgb]{0,0.39607843,0.54509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}QPU 1\end{tabular}}}}%
    \put(0.29401969,0.00532236){\color[rgb]{0,0.58039216,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}QPU 2\end{tabular}}}}%
    \put(0.45149635,0.00532236){\color[rgb]{0.37254902,0.59607843,0.79607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}QPU 3 \& 4\end{tabular}}}}%
    \put(0.77359932,0.00477466){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HPC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Intro_Overview.pdf}}%
    \put(0.23677644,0.53526181){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Web Frontend\end{tabular}}}}%
    \put(0.34106313,0.36823165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Orchestration\end{tabular}}}}%
    \put(0.74292873,0.38537842){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Generic\\Compiler\end{tabular}}}}%
    \put(0.1390947,0.21856086){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Vendor \\Stack 1\end{tabular}}}}%
    \put(0.77173531,0.21856086){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}External\\Simulator\end{tabular}}}}%
    \put(0.2971194,0.21856086){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Vendor \\Stack 2\end{tabular}}}}%
    \put(0.45647467,0.21856086){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Vendor \\Stack 3\end{tabular}}}}%
    \put(0.61227028,0.21856086){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Internal\\Simulator\end{tabular}}}}%
    \put(0.67163928,0.47889011){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}API Client\end{tabular}}}}%
    \put(0.95021269,0.52525197){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mini Server\end{tabular}}}}}%
    \put(0.89248103,0.34808871){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cross-Layer Concerns\end{tabular}}}}}%
    \put(0.02317717,0.21098201){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Physical\\Layer\end{tabular}}}}}%
    \put(0.02332806,0.37680505){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}System\\Layer\end{tabular}}}}}%
    \put(0.02347894,0.54432909){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Application\\Layer\end{tabular}}}}}%
    \put(0.92976042,0.26396809){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error Mitigation\end{tabular}}}}}%
    \put(0.97891642,0.26384465){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Benchmarking\end{tabular}}}}}%
    \put(0.67144722,0.53157187){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ALF\end{tabular}}}}%
    \put(0.67113175,0.58479545){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Application Library\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Intro_Overview.pdf}}%
  \end{picture}%
\endgroup%


==> figures/QCI_Connect.tex <==
\definecolor{inlayhead}{RGB}{148,28,128}% headline background
\begin{tcolorbox}[
    enhanced,
    width=\linewidth,
    colback=black!3!white,
    colframe=black!65,
    coltitle=white,
    colbacktitle=inlayhead,
    fonttitle=\bfseries,
    title={\QCIConnect{} at a glance},
    boxrule=0.7pt,
    arc=2.5pt,
    left=7pt, right=7pt, top=6pt, bottom=6pt,
    fontupper=\small,
]
\setlength{\parindent}{0pt}%
\newcommand{\inlayitem}[3]{{#1 }\href{#3}{#2}\par\vspace{4pt}}
\inlayitem{\faGlobe}{QCI Connect Overview}{https://qci.dlr.de/connect/}
\inlayitem{\faTools}{SDK on GitLab}{https://gitlab.com/dlr-sc-qc/qciconnect-sdk}
\inlayitem{\faFileCode}{API Definition}{https://doi.org/10.5281/zenodo.20553739}
\inlayitem{\faFilePdf}{Most recent whitepaper}{https://qci.dlr.de/qci-connect-paper}\vspace{-4pt}
\end{tcolorbox}


==> figures/SDK.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/SDK.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{719.04332439bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65729764)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/SDK.pdf}}%
    \put(0.03511603,0.25152423){\color[rgb]{0,0.39607843,0.54509804}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Software Development Kit (SDK)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/SDK.pdf}}%
    \put(0.42438852,0.51723793){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Template}\\\textbf{AppLib}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/SDK.pdf}}%
    \put(0.6462313,0.62849687){\color[rgb]{0,0.58039216,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{quark\&quapps}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/SDK.pdf}}%
    \put(0.65896814,0.57912816){\color[rgb]{0,0.58039216,0.65882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}uses libraries\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/SDK.pdf}}%
    \put(0.64584799,0.51738325){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Optimization}\\\textbf{AppLib}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/SDK.pdf}}%
    \put(0.87278106,0.63399304){\color[rgb]{0,0.58039216,0.65882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{…}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/SDK.pdf}}%
    \put(0.88196411,0.51482012){\color[rgb]{0,0.58039216,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Partner}\\\textbf{AppLib}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/SDK.pdf}}%
    \put(0.52860051,0.32786684){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Application Library Framework (ALF)}\end{tabular}}}}%
    \put(0.54713971,0.26065944){\color[rgb]{0,0.39607843,0.54509804}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}submits quantum jobs via\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/SDK.pdf}}%
    \put(0.29097332,0.04643246){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Mini Server}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/SDK.pdf}}%
    \put(0.52707559,0.19074993){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{API Client}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/SDK.pdf}}%
    \put(0.52625555,0.12951302){\color[rgb]{0.58039216,0.10980392,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}communicates with\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/SDK.pdf}}%
    \put(0.78000076,0.04870497){\color[rgb]{0.9254902,0.03137255,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{QCI Connect}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/SDK.pdf}}%
    \put(0.17323982,0.51715238){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Core}\\\textbf{AppLib}\end{tabular}}}}%
    \put(0.22966323,0.43263084){\color[rgb]{0,0.39607843,0.54509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}uses as\\interface\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/SDK_ALF_Structure.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/SDK_ALF_Structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{666.75000288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55230596)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.49894413,0.03129504){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}API Client\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.37131321,0.33963396){\color[rgb]{0.82352941,0.68235294,0.23921569}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}solved by\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.14628805,0.36241304){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{ProblemInput}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.85038326,0.35270614){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{Result}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.57612103,0.38359951){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{Algorithm}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.36892855,0.42744654){\color[rgb]{0,0.39607843,0.54509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}configures\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.07038923,0.52347423){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{Circuit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.24201425,0.52631192){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{Optimizer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.25298795,0.48143978){\color[rgb]{0,0.58039216,0.65882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}can be part of\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.46382698,0.10643729){\color[rgb]{0.58039216,0.10980392,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}provides\end{tabular}}}}%
    \put(0.62938775,0.3125594){\color[rgb]{0.58039216,0.10980392,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}returns \\bitstrings \& estimations\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.0987829,0.25306782){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mitigation\\Methods\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.46918332,0.18392047){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}QPU Info\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.47063813,0.23488644){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{Runner}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.25311121,0.20910581){\color[rgb]{0,0.39607843,0.54509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}used by\end{tabular}}}}%
    \put(0.56533626,0.29387694){\color[rgb]{0,0.39607843,0.54509804}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}sends jobs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.37448181,0.52305957){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}…\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.14651744,0.40270334){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{ParameterClass}\end{tabular}}}}%
    \put(0.74321727,0.41305448){\color[rgb]{0.58039216,0.10980392,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}returns\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/SDK_ALF_Structure.pdf}}%
    \put(0.89600452,0.43384809){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{Algorithm}\\\texttt{Statistics}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/SDK_ALF_Workflow.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/SDK_ALF_Workflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{823.95748108bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59866625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.5116806,0.57074855){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Application}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.70418131,0.0383225){\color[rgb]{0.9254902,0.03137255,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{QCI Connect }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.4920977,0.16441776){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{API Client}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.51021741,0.38637595){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Quantum}\\\textbf{Computation }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.7720809,0.38925412){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Classical }\\\textbf{Postprocessing}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.25652122,0.3865234){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Classical}\\\textbf{Preprocessing}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.20855839,0.27576985){\color[rgb]{0,0.39607843,0.54509804}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}- Quantum Circuits\\- Observables\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.57180841,0.27485961){\color[rgb]{0.58039216,0.10980392,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}- Bitstrings\\- Expectation Values\end{tabular}}}}%
    \put(0.06837551,0.34589161){\color[rgb]{0,0.58039216,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Input }\\\textbf{Parameters}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.96255331,0.3167639){\color[rgb]{0,0.58039216,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Result}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.51065975,0.52748141){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Web Frontend Metadata}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.64652013,0.44595259){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Plot Results\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.64634813,0.48905383){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Build Markdown\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/SDK_ALF_Workflow.pdf}}%
    \put(0.37701936,0.48424826){\color[rgb]{0,0.58039216,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Title, Abstract,\\Readme, Thumbnail\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/architecture.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{730.69263849bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24426612)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/architecture.pdf}}%
    \put(0.9080901,0.92557375){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Identity\\Provider\end{tabular}}}}%
    \put(0.51122812,0.10165982){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fluentd\end{tabular}}}}%
    \put(0.71590854,0.1353389){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Logs\\from all\\Containers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/architecture.pdf}}%
    \put(0.48865181,0.60822078){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compiler\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/architecture.pdf}}%
    \put(0.48676848,0.44554539){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/architecture.pdf}}%
    \put(0.48900569,0.30196759){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}QPU/HPC\\Connector\end{tabular}}}}%
    \put(0.1442771,0.92386254){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Web\\Frontend\end{tabular}}}}%
    \put(0.91084242,0.20153452){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HPC\end{tabular}}}}%
    \put(0.29779059,1.10747232){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reverse\\Proxy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/architecture.pdf}}%
    \put(0.90732115,0.35499286){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}QPU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/architecture.pdf}}%
    \put(0.34360739,0.90804395){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Orchestrator\end{tabular}}}}%
    \put(0.65762397,0.75383006){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Storage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/architecture.pdf}}%
    \put(0.32938219,0.1052661){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Elastic\\Search\end{tabular}}}}%
    \put(0.54383845,0.92386183){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Identity\\Broker\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/architecture.pdf}}%
    \put(0.15206687,0.10165982){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Kibana\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/architecture.pdf}}%
    \put(0.66524013,0.4963953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Task\\result\\storage\end{tabular}}}}%
    \put(0.61753644,0.25891914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HTTP\end{tabular}}}}%
    \put(0.37212532,1.01553954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HTTP\end{tabular}}}}%
    \put(0.31248231,1.17267844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HTTPS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/architecture.pdf}}%
    \put(0.23343314,0.45998367){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Message\\Broker\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/architecture.pdf}}%
    \put(0.73689002,1.17376786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Virtual\\Machine\end{tabular}}}}%
    \put(0.22188792,0.64997324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Task\\submission\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/architecture.pdf}}%
  \end{picture}%
\endgroup%

